Linear conductance of an interacting carbon nanotube ring

Linear transport through a single-walled carbon nanotube ring (CNR), pierced by a magnetic field and capacitively coupled to a gate voltage source, is investigated starting from a model of interacting $p_z$-electrons. The dc-conductance, calculated in the limit of weak tunneling between the ring and the leads, displays a periodic resonance pattern determined by the interplay between Coulomb interactions and quantum interference phenomena. Coulomb blockade effects are manifested in the absence of resonances for any applied flux in some gate voltage regions; the periodicity as a function of the applied flux can be smaller or larger than a flux quantum depending on the nanotube band mismatch.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

